Beating Two-Thirds For Random-Order Streaming Matching

We study the maximum matching problem in the random-order semi-streaming setting. In this problem, the edges of an arbitrary $n$-vertex graph $G=(V, E)$ arrive in a stream one by one and in a random order. The goal is to have a single pass over the stream, use $n \cdot poly(\log n)$ space, and output a large matching of $G$. We prove that for an absolute constant $\epsilon_0 > 0$, one can find a $(2/3 + \epsilon_0)$-approximate maximum matching of $G$ using $O(n \log n)$ space with high probability. This breaks the natural boundary of $2/3$ for this problem prevalent in the prior work and resolves an open problem of Bernstein [ICALP'20] on whether a $(2/3 + \Omega(1))$-approximation is achievable.

==> fig-structural.tex <==
\begin{tikzpicture}
	\node[rounded rectangle, draw, line width=1pt, minimum width=6cm, minimum height=1cm, blue!75, fill=blue!1] (A) {};
	\node (nA) [left=5pt of A]{$\textcolor{blue}{\mathbf{A}}$};
	\node[rounded rectangle, draw, line width=1pt, minimum width=3cm, minimum height=1cm, blue!75, fill=blue!1] (bA) [right=0.5cm of A]{};
	\node (nbA) [right=5pt of bA]{$\textcolor{blue}{\mathbf{\bar{A}}}$};
	\node[rounded rectangle, draw, line width=1pt, minimum width=3cm, minimum height=1cm, blue!75, fill=blue!1] (B) [below left=1cm and -1.75cm of A]{};
	\node (nB) [left=5pt of B]{$\textcolor{blue}{\mathbf{B}}$};
	\node[rounded rectangle, draw, line width=1pt, minimum width=6cm, minimum height=1cm, blue!75, fill=blue!1] (bB) [right=0.5cm of B] {};
	\node (nbB) [right=5pt of bB]{$\textcolor{blue}{\mathbf{\bar{B}}}$};
	
	

	\node[rounded rectangle, draw, line width=0.5pt, minimum width=3cm, minimum height=0.75cm, , red!75, fill=red!10] (SL) [right=-3cm of A]{$\mathbf{S}$};
	\node[rounded rectangle, draw, line width=0.5pt, minimum width=3cm, minimum height=0.75cm, , red!75, fill=red!10] (SR) [left=-3cm of bB]{$\mathbf{S}$};
	
	\draw[line width=1pt, red!75] 
		(SL.south west) to (SR.north west)
		(SL.south) to (SR.north)
		(SL.south east) to (SR.north east);
	
	\node (N) [below right=0.3cm and -1.5cm of SL]{$\textcolor{red}{\mathbf{\Nstar}}$};
	
	\node[rounded rectangle, draw, line width=0.5pt, minimum width=2.5cm, minimum height=0.75cm, , ForestGreen!75, fill=ForestGreen!10] (TL) [right=-2.5cm of bA]{$\mathbf{T}$};
	\node[rounded rectangle, draw, line width=0.5pt, minimum width=2.5cm, minimum height=0.75cm, , ForestGreen!75, fill=ForestGreen!10] (TR) [left=-2.5cm of B]{$\mathbf{T}$};
	
	
	\draw[line width=1pt, dashed, ForestGreen!75] 
%		(A) to (B)
%		(bA) to (bB)
		(SL) to node[left] {$\textcolor{ForestGreen}{\mathbf{F}}$} (TR)
		(SR) to node[left] {$\textcolor{ForestGreen}{\mathbf{F}}$} (TL);
		
		
%	\node (nSL) [above=5pt of SL]{$S$};
	
\end{tikzpicture}

==> figs/XOR-1.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex



\begin{tikzpicture}

\tikzset{vertex/.style={circle, blue, line width=1pt, fill=blue!0,  draw, inner sep=0pt, minimum width=12pt, minimum height=12pt}}
\tikzset{vset/.style={rectangle, rounded corners, black, fill=black!0, draw, line width=1pt, inner sep=0pt, minimum width=18pt, minimum height=90pt}}

\node[vertex] (s){\scriptsize $s$};
\node [vertex] (A0y0) at ($(s) + (50pt,9pt)$){\scriptsize $a_1$};
\node [vertex] (A0y1) at ($(A0y0)+(0,-18pt)$){\scriptsize $b_1$};

\foreach \x in {1,...,5}{
 	 \pgfmathtruncatemacro{\xx}{\x-1}
	 \pgfmathtruncatemacro{\xxx}{\x+1}
	\node [vertex] (A\x y0) at ($(A\xx y0)+(50pt,0)$){\scriptsize $a_{\xxx}$};
	\node[vertex] (A\x y1) at ($(A\xx y1) + (50pt,0)$){\scriptsize $b_{\xxx}$};
}
\node[vertex] (t) at ($(A5y0) + (50pt,-9pt)$){\scriptsize $t$};

\node (x1) at ($(s)+(25pt,24pt)$) {\scriptsize $x_1=0$};
\node (x2) at ($(x1)+(50pt,0pt)$) {\scriptsize $x_2=0$};
\node (x3) at ($(x2)+(50pt,0pt)$) {\scriptsize $x_3=1$};
\node (x4) at ($(x3)+(50pt,0pt)$) {\scriptsize $x_4=0$};
\node (x5) at ($(x4)+(50pt,0pt)$) {\scriptsize $x_5=0$};
\node (x6) at ($(x5)+(50pt,0pt)$) {\scriptsize $x_6=1$};
\node (x7) at ($(x6)+(50pt,0pt)$) {\scriptsize $x_7=0$};

\draw[line width=1pt, ForestGreen]
	(s.east) -- (A0y0.west)
%	(A0y0.east) -- (A1y0.west)
	(A0y1.east) -- (A1y1.west)
	(A1y0.east) -- (A2y1.west)
%	(A1y1.east) -- (A2y0.west)
	(A2y0.east) -- (A3y0.west)
%	(A2y1.east) -- (A3y1.west)
%	(A3y0.east) -- (A4y0.west)
	(A3y1.east) -- (A4y1.west)
	(A4y0.east) -- (A5y1.west)
%	(A4y1.east) -- (A5y0.west)
	(A5y0.east) -- (t.west);

\draw[line width=0.5pt, ForestGreen, dashed]
%	(s.east) -- (A0y0.west)
	(A0y0.east) -- (A1y0.west)
%	(A0y1.east) -- (A1y1.west)
%	(A1y0.east) -- (A2y1.west)
	(A1y1.east) -- (A2y0.west)
%	(A2y0.east) -- (A3y0.west)
	(A2y1.east) -- (A3y1.west)
	(A3y0.east) -- (A4y0.west)
%	(A3y1.east) -- (A4y1.west)
%	(A4y0.east) -- (A5y1.west)
	(A4y1.east) -- (A5y0.west);
%	(A5y0.east) -- (t.west);
	
	\node[rectangle, black, fill=white, minimum width=400pt, minimum height=1pt, inner sep=1pt](r) at ($(s)+(175pt,-1cm)$){};
\end{tikzpicture}



==> figs/XOR-2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

%%
%%\begin{tikzpicture}
%%\tikzset{vertex/.style={circle, black, fill=black!15,  draw, inner sep=0pt, minimum width=12pt, minimum height=12pt}}
%%\tikzset{vset/.style={rectangle, rounded corners, black, fill=black!0, draw, line width=1pt, inner sep=0pt, minimum width=18pt, minimum height=90pt}}
%%
%%%\node[vset] (A0){};
%%\node[vertex] (s){\scriptsize $s$};
%%\node [vertex] (A0y0) at ($(s) + (50pt,9pt)$){\scriptsize $a_1$};
%%\node [vertex] (A0y1) at ($(A0y0)+(0,-18pt)$){\scriptsize $b_1$};
%%%%		
%%\foreach \x in {1,...,5}{
%% 	 \pgfmathtruncatemacro{\xx}{\x-1}
%%	 \pgfmathtruncatemacro{\xxx}{\x+1}
%%	\node [vertex] (A\x y0) at ($(A\xx y0)+(50pt,0)$){\scriptsize $a_{\xxx}$};
%%	\node[vertex] (A\x y1) at ($(A\xx y1) + (50pt,0)$){\scriptsize $b_{\xxx}$};
%%}
%%\node[vertex] (t) at ($(A5y0) + (50pt,-9pt)$){\scriptsize $t$};
%%
%%\node (x1) at ($(s)+(25pt,24pt)$) {\scriptsize $x_1=1$};
%%\node (x2) at ($(x1)+(50pt,0pt)$) {\scriptsize $x_2=0$};
%%\node (x3) at ($(x2)+(50pt,0pt)$) {\scriptsize $x_3=1$};
%%\node (x4) at ($(x3)+(50pt,0pt)$) {\scriptsize $x_4=1$};
%%\node (x5) at ($(x4)+(50pt,0pt)$) {\scriptsize $x_5=1$};
%%\node (x6) at ($(x5)+(50pt,0pt)$) {\scriptsize $x_6=1$};
%%\node (x7) at ($(x6)+(50pt,0pt)$) {\scriptsize $x_7=0$};
%%
%%\draw[line width=0.5pt]
%%	(s.east) -- (A0y1.west)
%%	(A0y0.east) -- (A1y0.west)
%%	(A0y1.east) -- (A1y1.west)
%%	(A1y0.east) -- (A2y1.west)
%%	(A1y1.east) -- (A2y0.west)
%%	(A2y0.east) -- (A3y1.west)
%%	(A2y1.east) -- (A3y0.west)
%%	(A3y0.east) -- (A4y1.west)
%%	(A3y1.east) -- (A4y0.west)
%%	(A4y0.east) -- (A5y1.west)
%%	(A4y1.east) -- (A5y0.west)
%%	(A5y0.east) -- (t.west);
%%
%%
%%	\node[rectangle, black, fill=white, minimum width=400pt, minimum height=1pt, inner sep=1pt](r) at ($(s)+(175pt,-1cm)$){};
%%	
%%\end{tikzpicture}

\begin{tikzpicture}
\tikzset{vertex/.style={circle, blue, line width=1pt, fill=blue!0,  draw, inner sep=0pt, minimum width=12pt, minimum height=12pt}}
\tikzset{vset/.style={rectangle, rounded corners, black, fill=black!0, draw, line width=1pt, inner sep=0pt, minimum width=18pt, minimum height=90pt}}

\node[vertex] (s){\scriptsize $s$};
\node [vertex] (A0y0) at ($(s) + (50pt,9pt)$){\scriptsize $a_1$};
\node [vertex] (A0y1) at ($(A0y0)+(0,-18pt)$){\scriptsize $b_1$};
%%		
\foreach \x in {1,...,5}{
 	 \pgfmathtruncatemacro{\xx}{\x-1}
	 \pgfmathtruncatemacro{\xxx}{\x+1}
	\node [vertex] (A\x y0) at ($(A\xx y0)+(50pt,0)$){\scriptsize $a_{\xxx}$};
	\node[vertex] (A\x y1) at ($(A\xx y1) + (50pt,0)$){\scriptsize $b_{\xxx}$};
}
\node[vertex] (t) at ($(A5y0) + (50pt,-9pt)$){\scriptsize $t$};

\node (x1) at ($(s)+(25pt,24pt)$) {\scriptsize $x_1=1$};
\node (x2) at ($(x1)+(50pt,0pt)$) {\scriptsize $x_2=0$};
\node (x3) at ($(x2)+(50pt,0pt)$) {\scriptsize $x_3=1$};
\node (x4) at ($(x3)+(50pt,0pt)$) {\scriptsize $x_4=1$};
\node (x5) at ($(x4)+(50pt,0pt)$) {\scriptsize $x_5=1$};
\node (x6) at ($(x5)+(50pt,0pt)$) {\scriptsize $x_6=1$};
\node (x7) at ($(x6)+(50pt,0pt)$) {\scriptsize $x_7=0$};

\draw[line width=1pt, ForestGreen]
	(s.east) -- (A0y1.west)
	(A0y0.east) -- (A1y0.west)
%	(A0y1.east) -- (A1y1.west)
%	(A1y0.east) -- (A2y1.west)
	(A1y1.east) -- (A2y0.west)
%	(A2y0.east) -- (A3y1.west)
	(A2y1.east) -- (A3y0.west)
%	(A3y0.east) -- (A4y1.west)
	(A3y1.east) -- (A4y0.west)
%	(A4y0.east) -- (A5y1.west)
	(A4y1.east) -- (A5y0.west);
%	(A5y0.east) -- (t.west);

\draw[line width=0.5pt, ForestGreen, dashed]
%	(s.east) -- (A0y1.west)
%	(A0y0.east) -- (A1y0.west)
	(A0y1.east) -- (A1y1.west)
	(A1y0.east) -- (A2y1.west)
%	(A1y1.east) -- (A2y0.west)
	(A2y0.east) -- (A3y1.west)
%	(A2y1.east) -- (A3y0.west)
	(A3y0.east) -- (A4y1.west)
%	(A3y1.east) -- (A4y0.west)
	(A4y0.east) -- (A5y1.west)
%	(A4y1.east) -- (A5y0.west);
	(A5y0.east) -- (t.west);
	
	
	\node[rectangle, black, fill=white, minimum width=400pt, minimum height=1pt, inner sep=1pt](r) at ($(s)+(175pt,-1cm)$){};
	
\end{tikzpicture}

==> figs/lower-graph-1.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
%	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V1) {};
\tikzset{vertex/.style={circle, line width=1pt, blue, fill=blue!0,  draw, inner sep=0pt, minimum width=10pt, minimum height=10pt}}
\tikzset{vset/.style={ellipse, rounded corners, black, fill=black!0, draw, line width=1pt, inner sep=0pt, minimum width=24pt, minimum height=60pt}}

\node[vset] (L1){};
\node[vset] (L2) [below=1pt of L1]{};
\node[vset] (R1) [right=20pt of L1]{};
\node[vset] (R2) [below=1pt of R1]{};

\node[vertex] (l1) at ($(L1) + (0pt,18pt)$){};
\node[vertex] (l2) at ($(L1) + (0pt,0pt)$){};
\node[vertex] (l3) at ($(L1) + (0pt,-18pt)$){};

\node[vertex] (sl1) [left=50pt of l1]{};
\node[vertex] (sl2) [left=50pt of l2]{};
\node[vertex] (sl3) [left=50pt of l3]{};


\node[vertex] (x1) at ($(L2) + (0pt,18pt)$){};
\node[vertex] (x2) at ($(L2) + (0pt,0pt)$){};
\node[vertex] (x3) at ($(L2) + (0pt,-18pt)$){};

\node[vertex] (sx1) [left=50pt of x1]{};
\node[vertex] (sx2) [left=50pt of x2]{};
\node[vertex] (sx3) [left=50pt of x3]{};

\node[vertex] (r1) at ($(R1) + (0pt,18pt)$){};
\node[vertex] (r2) at ($(R1) + (0pt,0pt)$){};
\node[vertex] (r3) at ($(R1) + (0pt,-18pt)$){};

\node[vertex] (sr1) [right=50pt of r1]{};
\node[vertex] (sr2) [right=50pt of r2]{};
\node[vertex] (sr3) [right=50pt of r3]{};


\node[vertex] (y1) at ($(R2) + (0pt,18pt)$){};
\node[vertex] (y2) at ($(R2) + (0pt,0pt)$){};
\node[vertex] (y3) at ($(R2) + (0pt,-18pt)$){};

\node[vertex] (sy1) [right=50pt of y1]{};
\node[vertex] (sy2) [right=50pt of y2]{};
\node[vertex] (sy3) [right=50pt of y3]{};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l1) (sl1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l2) (sl2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l3) (sl3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x1) (sx1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x2) (sx2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x3) (sx3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r1) (sr1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r2) (sr2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r3) (sr3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y1) (sy1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y2) (sy2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y3) (sy3)] {};

\tikzset{decoration={snake,amplitude=.3mm,segment length=0.9mm,
                       post length=0mm,pre length=0mm}}
                       
\draw[color=black]
	(l1) to (r1)
	(l2) to (r2)
	(l3) to (r3) 
	
	(l1) to (y1)
	(l2) to (y2)
	(l3) to (y3) 
	
	(x1) to (r1)
	(x2) to (r2)
	(x3) to (r3) 
	
	(x1) to (y1)
	(x2) to (y2)
	(x3) to (y3);
	
\draw[color=ForestGreen, line width=1pt, decorate]
	(l1) to (sl1)
	(l2) to (sl2)
	(l3) to (sl3)
	
	(x1) to (sx1)
	(x2) to (sx2)
	(x3) to (sx3)
	
	(r1) to (sr1)
	(r2) to (sr2)
	(r3) to (sr3)
	
	(y1) to (sy1)
	(y2) to (sy2)
	(y3) to (sy3); 	
	


\end{tikzpicture}





==> figs/lower-graph-2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
%	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V1) {};
\tikzset{vertex/.style={circle, blue, fill=blue!0,  line width=1pt, draw, inner sep=0pt, minimum width=10pt, minimum height=10pt}}
\tikzset{vset/.style={ellipse, rounded corners, black, fill=black!0, draw, line width=1pt, inner sep=0pt, minimum width=24pt, minimum height=60pt}}

\node[vset, fill=black!05] (L1){};
\node[vset] (L2) [below=1pt of L1]{};
\node[vset, fill=black!05] (R1) [right=20pt of L1]{};
\node[vset] (R2) [below=1pt of R1]{};

\node[vertex] (l1) at ($(L1) + (0pt,18pt)$){};
\node[vertex] (l2) at ($(L1) + (0pt,0pt)$){};
\node[vertex] (l3) at ($(L1) + (0pt,-18pt)$){};

\node[vertex] (sl1) [left=50pt of l1]{};
\node[vertex] (sl2) [left=50pt of l2]{};
\node[vertex] (sl3) [left=50pt of l3]{};


\node[vertex] (x1) at ($(L2) + (0pt,18pt)$){};
\node[vertex] (x2) at ($(L2) + (0pt,0pt)$){};
\node[vertex] (x3) at ($(L2) + (0pt,-18pt)$){};

\node[vertex] (sx1) [left=50pt of x1]{};
\node[vertex] (sx2) [left=50pt of x2]{};
\node[vertex] (sx3) [left=50pt of x3]{};

\node[vertex] (r1) at ($(R1) + (0pt,18pt)$){};
\node[vertex] (r2) at ($(R1) + (0pt,0pt)$){};
\node[vertex] (r3) at ($(R1) + (0pt,-18pt)$){};

\node[vertex] (sr1) [right=50pt of r1]{};
\node[vertex] (sr2) [right=50pt of r2]{};
\node[vertex] (sr3) [right=50pt of r3]{};


\node[vertex] (y1) at ($(R2) + (0pt,18pt)$){};
\node[vertex] (y2) at ($(R2) + (0pt,0pt)$){};
\node[vertex] (y3) at ($(R2) + (0pt,-18pt)$){};

\node[vertex] (sy1) [right=50pt of y1]{};
\node[vertex] (sy2) [right=50pt of y2]{};
\node[vertex] (sy3) [right=50pt of y3]{};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l1) (sl1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l2) (sl2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(l3) (sl3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x1) (sx1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x2) (sx2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(x3) (sx3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r1) (sr1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r2) (sr2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(r3) (sr3)] {};

\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y1) (sy1)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y2) (sy2)] {};
\node[rectangle, ForestGreen, rounded corners, draw, inner sep=1pt,  fit=(y3) (sy3)] {};

\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm,
                       post length=0mm,pre length=0mm}}
                       
\draw[color=red, line width=1pt]
	(l1) to (r1)
	(l2) to (r2)
	(l3) to (r3);
	
\draw[color=ForestGreen, line width=1pt, dashed]
	(l1) to (sl1)
	(l2) to (sl2)
	(l3) to (sl3)
	

	(r1) to (sr1)
	(r2) to (sr2)
	(r3) to (sr3);
	
\draw[color=red, line width=1pt]
	(x1) to (sx1)
	(x2) to (sx2)
	(x3) to (sx3)
	
	(y1) to (sy1)
	(y2) to (sy2)
	(y3) to (sy3); 	
	


\end{tikzpicture}




